A Fireball and Potentially Hazardous Binary Near-Earth Asteroid (164121) 2003 YT$_1$

We present a fireball detected in the night sky over Kyoto, Japan on UT 2017 April 28 at ${\rm 15^{h}\,58^{m}\,19^{s}}$ by the SonotaCo Network. The absolute visual magnitude is $M_{\rm v}$=$-$4.10$\pm$0.42mag. Luminous light curves obtain a meteoroid mass $m$=29$\pm$1g, corresponding to the size $a_{\rm s}$=2.7$\pm$0.1cm. Orbital similarity assessed by D-criterions (cf. $D_{\rm SH}$=0.0079) has identified a likely parent, the binary near-Earth asteroid (164121) 2003 YT$_1$. The suggested binary formation process is a YORP-driven rotational disintegration (Pravec & Harris 2007). The asynchronous state indicates the age of $<$10$^4$yr, near or shorter than the upper limit to meteoroid stream lifetime. We examine potential dust production mechanisms for the asteroid, including rotational instability, resurfacing, impact, photoionization, radiation pressure sweeping, thermal fracture and sublimation of ice. We find some of them capable of producing the meteoroid-scale particles. Rotational instability is presumed to cause mass shedding, in consideration of the recent precedents (e.g. asteroid (6478) Gault), possibly releasing mm-cm scale dust particles. Impacts by micrometeorites with size $\simeq$1mm could be a trigger for ejecting the cm-sized particles. Radiation pressure can sweep out the mm-sized dust particles, while not sufficient for the cm-sized. For the other mechanisms, unprovable or unidentified. The feasibility in the parental aspect of 2003 YT$_1$ is somewhat reconciled with the fireball observation, yielding an insight into how we approach potentially hazardous objects.

==> (inline-0) <==
\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Tokyo Data (ID: TK8\_S7) \label{Tokyo}}
\tablehead{\colhead{N} & \colhead{$H$\tablenotemark{a}} & \colhead{$L_{\rm D}$\tablenotemark{b}} &\colhead{$m({\rm obs})$\tablenotemark{c}}& 
\colhead{$M_{\rm v}$\tablenotemark{d}}  &\colhead{$I$\tablenotemark{e}}  & \colhead{$m_{\rm N}$\tablenotemark{f}}}        
\startdata
1  & 82.46 $\pm$ 0.12 &  351.1 &2.33  $\pm$ 0.50  & $-$0.40 $\pm$ 0.50 & 1.45  $\pm$  0.67  & 0.016 $\pm$  0.007 \\
2  & 81.95 $\pm$ 0.12 &  351.6 &1.96  $\pm$ 0.50  & $-$0.77 $\pm$ 0.50 & 2.03  $\pm$  0.94  & 0.023 $\pm$  0.011 \\
3  & 81.72 $\pm$ 0.12 &  351.8 &2.16  $\pm$ 0.50  & $-$0.57 $\pm$ 0.50 & 1.69  $\pm$  0.78  & 0.018 $\pm$  0.008 \\
4  & 81.25 $\pm$ 0.12 &  352.3 &1.52  $\pm$ 0.50  & $-$1.21 $\pm$ 0.50 & 3.05  $\pm$  1.40  & 0.034 $\pm$  0.016 \\
5  & 80.82 $\pm$ 0.12 &  352.8 &1.58  $\pm$ 0.50  & $-$1.16 $\pm$ 0.50 & 2.91  $\pm$  1.34  & 0.032 $\pm$  0.015 \\
6  & 80.63 $\pm$ 0.12 &  353.0 &1.24  $\pm$ 0.50  & $-$1.50 $\pm$ 0.50 & 3.98  $\pm$  1.83  & 0.044 $\pm$  0.020 \\
7  & 80.37 $\pm$ 0.12 &  353.2 &0.60  $\pm$ 0.50  & $-$2.14 $\pm$ 0.50 & 7.18  $\pm$  3.31  & 0.079 $\pm$  0.036 \\
8  & 80.20 $\pm$ 0.12 &  353.4 &0.69  $\pm$ 0.50  & $-$2.05 $\pm$ 0.50 & 6.61  $\pm$  3.04  & 0.073 $\pm$  0.034 \\
9  & 79.95 $\pm$ 0.12 &  353.7 &0.61  $\pm$ 0.50  & $-$2.13 $\pm$ 0.50 & 7.11  $\pm$  3.28  & 0.079 $\pm$  0.037 \\
10 & 79.68 $\pm$ 0.12 &  353.9 &0.77  $\pm$ 0.50  & $-$1.97 $\pm$ 0.50 & 6.14  $\pm$  2.83  & 0.068 $\pm$  0.031 \\
11 & 79.51 $\pm$ 0.12 &  354.1 &0.82  $\pm$ 0.50  & $-$1.93 $\pm$ 0.50 & 5.92  $\pm$  2.72  & 0.066 $\pm$  0.030 \\
12 & 79.23 $\pm$ 0.12 &  354.4 &0.58  $\pm$ 0.50  & $-$2.17 $\pm$ 0.50 & 7.38  $\pm$  3.40  & 0.081 $\pm$  0.037 \\
13 & 79.07 $\pm$ 0.12 &  354.6 &0.66  $\pm$ 0.50  & $-$2.09 $\pm$ 0.50 & 6.85  $\pm$  3.16  & 0.076 $\pm$  0.035 \\
14 & 78.84 $\pm$ 0.12 &  354.8 &0.34  $\pm$ 0.50  & $-$2.41 $\pm$ 0.50 & 9.20  $\pm$  4.24  & 0.101 $\pm$  0.047 \\
15 & 78.60 $\pm$ 0.12 &  355.1 &0.35  $\pm$ 0.50  & $-$2.40 $\pm$ 0.50 & 9.12  $\pm$  4.20  & 0.100 $\pm$  0.047 \\
16 & 78.37 $\pm$ 0.12 &  355.3 &$-$0.07 $\pm$ 0.50  & $-$2.82 $\pm$ 0.50 & 13.43 $\pm$  6.18  & 0.149 $\pm$  0.069 \\
17 & 78.15 $\pm$ 0.12 &  355.6 &0.15  $\pm$ 0.50  & $-$2.60 $\pm$ 0.50 & 10.96 $\pm$  5.05  & 0.121 $\pm$  0.057 \\
18 & 77.93 $\pm$ 0.12 &  355.8 &0.03  $\pm$ 0.50  & $-$2.73 $\pm$ 0.50 & 12.36 $\pm$  5.69  & 0.137 $\pm$  0.063 \\
19 & 77.70 $\pm$ 0.12 &  356.0 &$-$0.19 $\pm$ 0.50  & $-$2.95 $\pm$ 0.50 & 15.14 $\pm$  6.97  & 0.167 $\pm$  0.078 \\
20 & 77.49 $\pm$ 0.12 &  356.3 &$-$0.18 $\pm$ 0.50  & $-$2.94 $\pm$ 0.50 & 15.00 $\pm$  6.91  & 0.166 $\pm$  0.077 \\
21 & 77.28 $\pm$ 0.12 &  356.5 &$-$0.10 $\pm$ 0.50  & $-$2.86 $\pm$ 0.50 & 13.93 $\pm$  6.42  & 0.154 $\pm$  0.071 \\
22 & 77.02 $\pm$ 0.12 &  356.7 &$-$0.33 $\pm$ 0.50  & $-$3.09 $\pm$ 0.50 & 17.22 $\pm$  7.93  & 0.190 $\pm$  0.088 \\
23 & 76.83 $\pm$ 0.12 &  357.0 &$-$0.16 $\pm$ 0.50  & $-$2.92 $\pm$ 0.50 & 14.72 $\pm$  6.78  & 0.163 $\pm$  0.075 \\
24 & 76.59 $\pm$ 0.12 &  357.2 &$-$0.07 $\pm$ 0.50  & $-$2.83 $\pm$ 0.50 & 13.55 $\pm$  6.24  & 0.150 $\pm$  0.070 \\
25 & 76.41 $\pm$ 0.12 &  357.4 &$-$0.09 $\pm$ 0.50  & $-$2.86 $\pm$ 0.50 & 13.93 $\pm$  6.42  & 0.154 $\pm$  0.071 \\
26 & 76.15 $\pm$ 0.12 &  357.7 &$-$0.20 $\pm$ 0.50  & $-$2.97 $\pm$ 0.50 & 15.42 $\pm$  7.10  & 0.171 $\pm$  0.079 \\
27 & 75.89 $\pm$ 0.12 &  358.0 &$-$0.10 $\pm$ 0.50  & $-$2.87 $\pm$ 0.50 & 14.06 $\pm$  6.48  & 0.155 $\pm$  0.072 \\
28 & 75.74 $\pm$ 0.13 &  358.1 &$-$0.39 $\pm$ 0.50  & $-$3.16 $\pm$ 0.50 & 18.37 $\pm$  8.46  & 0.203 $\pm$  0.095 \\
29 & 75.50 $\pm$ 0.13 &  358.4 &$-$0.57 $\pm$ 0.50  & $-$3.34 $\pm$ 0.50 & 21.68 $\pm$  9.98  & 0.239 $\pm$  0.111 \\
30 & 75.27 $\pm$ 0.13 &  358.6 &$-$0.45 $\pm$ 0.50  & $-$3.22 $\pm$ 0.50 & 19.41 $\pm$  8.94  & 0.215 $\pm$  0.100 \\
31 & 75.02 $\pm$ 0.13 &  358.9 &$-$0.43 $\pm$ 0.50  & $-$3.20 $\pm$ 0.50 & 19.05 $\pm$  8.77  & 0.211 $\pm$  0.098 \\
32 & 74.82 $\pm$ 0.13 &  359.1 &$-$0.22 $\pm$ 0.50  & $-$3.00 $\pm$ 0.50 & 15.85 $\pm$  7.30  & 0.175 $\pm$  0.081 \\
33 & 74.63 $\pm$ 0.13 &  359.3 &$-$0.41 $\pm$ 0.50  & $-$3.19 $\pm$ 0.50 & 18.88 $\pm$  8.69  & 0.209 $\pm$  0.097 \\
34 & 74.41 $\pm$ 0.13 &  359.6 &$-$0.45 $\pm$ 0.50  & $-$3.23 $\pm$ 0.50 & 19.59 $\pm$  9.02  & 0.216 $\pm$  0.101 \\
35 & 74.19 $\pm$ 0.13 &  359.8 &$-$0.62 $\pm$ 0.50  & $-$3.40 $\pm$ 0.50 & 22.91 $\pm$  10.55 & 0.253 $\pm$  0.117 \\
36 & 73.97 $\pm$ 0.13 &  360.1 &$-$0.53 $\pm$ 0.50  & $-$3.31 $\pm$ 0.50 & 21.09 $\pm$  9.71  & 0.233 $\pm$  0.108 \\
37 & 73.70 $\pm$ 0.13 &  360.3 &$-$0.58 $\pm$ 0.50  & $-$3.36 $\pm$ 0.50 & 22.08 $\pm$  10.17 & 0.244 $\pm$  0.113 \\
38 & 73.49 $\pm$ 0.13 &  360.6 &$-$0.71 $\pm$ 0.50  & $-$3.50 $\pm$ 0.50 & 25.12 $\pm$  11.57 & 0.278 $\pm$  0.129 \\
39 & 73.29 $\pm$ 0.13 &  360.8 &$-$0.63 $\pm$ 0.50  & $-$3.42 $\pm$ 0.50 & 23.33 $\pm$  10.75 & 0.258 $\pm$  0.119 \\
40 & 73.10 $\pm$ 0.13 &  361.0 &$-$0.71 $\pm$ 0.50  & $-$3.50 $\pm$ 0.50 & 25.12 $\pm$  11.57 & 0.278 $\pm$  0.129 \\
41 & 72.86 $\pm$ 0.13 &  361.3 &$-$0.85 $\pm$ 0.50  & $-$3.64 $\pm$ 0.50 & 28.58 $\pm$  13.16 & 0.316 $\pm$  0.147 \\
42 & 72.65 $\pm$ 0.13 &  361.5 &$-$0.77 $\pm$ 0.50  & $-$3.56 $\pm$ 0.50 & 26.55 $\pm$  12.22 & 0.293 $\pm$  0.136 \\
43 & 72.41 $\pm$ 0.13 &  361.8 &$-$0.93 $\pm$ 0.50  & $-$3.72 $\pm$ 0.50 & 30.76 $\pm$  14.17 & 0.340 $\pm$  0.158 \\
44 & 72.24 $\pm$ 0.13 &  362.0 &$-$1.04 $\pm$ 0.50  & $-$3.83 $\pm$ 0.50 & 34.04 $\pm$  15.68 & 0.376 $\pm$  0.175 \\
45 & 72.01 $\pm$ 0.13 &  362.2 &$-$0.89 $\pm$ 0.50  & $-$3.68 $\pm$ 0.50 & 29.65 $\pm$  13.65 & 0.328 $\pm$  0.152 \\
46 & 71.82 $\pm$ 0.13 &  362.4 &$-$0.94 $\pm$ 0.50  & $-$3.74 $\pm$ 0.50 & 31.33 $\pm$  14.43 & 0.346 $\pm$  0.160 \\
47 & 71.61 $\pm$ 0.13 &  362.7 &$-$0.90 $\pm$ 0.50  & $-$3.70 $\pm$ 0.50 & 30.20 $\pm$  13.91 & 0.334 $\pm$  0.155 \\
48 & 71.39 $\pm$ 0.13 &  362.9 &$-$0.96 $\pm$ 0.50  & $-$3.76 $\pm$ 0.50 & 31.92 $\pm$  14.70 & 0.353 $\pm$  0.164 \\
49 & 71.13 $\pm$ 0.13 &  363.2 &$-$0.84 $\pm$ 0.50  & $-$3.64 $\pm$ 0.50 & 28.58 $\pm$  13.16 & 0.316 $\pm$  0.147 \\
50 & 70.96 $\pm$ 0.13 &  363.4 &$-$0.73 $\pm$ 0.50  & $-$3.53 $\pm$ 0.50 & 25.82 $\pm$  11.89 & 0.286 $\pm$  0.133 \\
51 & 70.70 $\pm$ 0.13 &  363.7 &$-$0.64 $\pm$ 0.50  & $-$3.44 $\pm$ 0.50 & 23.77 $\pm$  10.95 & 0.263 $\pm$  0.122 \\
52 & 70.49 $\pm$ 0.13 &  363.9 &$-$0.78 $\pm$ 0.50  & $-$3.58 $\pm$ 0.50 & 27.04 $\pm$  12.45 & 0.299 $\pm$  0.139 \\
53 & 70.34 $\pm$ 0.13 &  364.1 &$-$0.91 $\pm$ 0.50  & $-$3.72 $\pm$ 0.50 & 30.76 $\pm$  14.17 & 0.340 $\pm$  0.158 \\
54 & 70.11 $\pm$ 0.13 &  364.3 &$-$0.77 $\pm$ 0.50  & $-$3.58 $\pm$ 0.50 & 27.04 $\pm$  12.45 & 0.299 $\pm$  0.139 \\
55 & 69.88 $\pm$ 0.13 &  364.6 &$-$0.91 $\pm$ 0.50  & $-$3.72 $\pm$ 0.50 & 30.76 $\pm$  14.17 & 0.340 $\pm$  0.158 \\
56 & 69.65 $\pm$ 0.13 &  364.8 &$-$0.72 $\pm$ 0.50  & $-$3.53 $\pm$ 0.50 & 25.82 $\pm$  11.89 & 0.286 $\pm$  0.133 \\
57 & 69.43 $\pm$ 0.13 &  365.1 &$-$0.63 $\pm$ 0.50  & $-$3.44 $\pm$ 0.50 & 23.77 $\pm$  10.95 & 0.263 $\pm$  0.122 \\
58 & 69.18 $\pm$ 0.13 &  365.4 &$-$0.72 $\pm$ 0.50  & $-$3.53 $\pm$ 0.50 & 25.82 $\pm$  11.89 & 0.286 $\pm$  0.133 \\
59 & 68.99 $\pm$ 0.13 &  365.6 &$-$0.85 $\pm$ 0.50  & $-$3.67 $\pm$ 0.50 & 29.38 $\pm$  13.53 & 0.325 $\pm$  0.151 \\
60 & 68.66 $\pm$ 0.13 &  366.0 &$-$0.71 $\pm$ 0.50  & $-$3.53 $\pm$ 0.50 & 25.82 $\pm$  11.89 & 0.286 $\pm$  0.133 \\
61 & 68.51 $\pm$ 0.13 &  366.1 &$-$0.71 $\pm$ 0.50  & $-$3.53 $\pm$ 0.50 & 25.82 $\pm$  11.89 & 0.286 $\pm$  0.133 \\
62 & 68.28 $\pm$ 0.13 &  366.4 &$-$0.74 $\pm$ 0.50  & $-$3.56 $\pm$ 0.50 & 26.55 $\pm$  12.22 & 0.293 $\pm$  0.136 \\
63 & 68.01 $\pm$ 0.13 &  366.7 &$-$0.75 $\pm$ 0.50  & $-$3.57 $\pm$ 0.50 & 26.79 $\pm$  12.34 & 0.296 $\pm$  0.138 \\
64 & 67.83 $\pm$ 0.13 &  366.9 &$-$0.53 $\pm$ 0.50  & $-$3.35 $\pm$ 0.50 & 21.88 $\pm$  10.08 & 0.242 $\pm$  0.113 \\
65 & 67.57 $\pm$ 0.13 &  367.2 &$-$0.75 $\pm$ 0.50  & $-$3.57 $\pm$ 0.50 & 26.79 $\pm$  12.34 & 0.296 $\pm$  0.138 \\
66 & 67.34 $\pm$ 0.13 &  367.5 &$-$0.80 $\pm$ 0.50  & $-$3.63 $\pm$ 0.50 & 28.31 $\pm$  13.04 & 0.313 $\pm$  0.146 \\
67 & 67.11 $\pm$ 0.13 &  367.7 &$-$0.70 $\pm$ 0.50  & $-$3.53 $\pm$ 0.50 & 25.82 $\pm$  11.89 & 0.286 $\pm$  0.133 \\
68 & 66.93 $\pm$ 0.13 &  367.9 &$-$0.62 $\pm$ 0.50  & $-$3.45 $\pm$ 0.50 & 23.99 $\pm$  11.05 & 0.265 $\pm$  0.123 \\
69 & 66.70 $\pm$ 0.13 &  368.2 &$-$0.69 $\pm$ 0.50  & $-$3.52 $\pm$ 0.50 & 25.59 $\pm$  11.78 & 0.283 $\pm$  0.131 \\
70 & 66.48 $\pm$ 0.13 &  368.5 &$-$0.80 $\pm$ 0.50  & $-$3.63 $\pm$ 0.50 & 28.31 $\pm$  13.04 & 0.313 $\pm$  0.146 \\
71 & 66.22 $\pm$ 0.13 &  368.8 &$-$0.67 $\pm$ 0.50  & $-$3.50 $\pm$ 0.50 & 25.12 $\pm$  11.57 & 0.278 $\pm$  0.129 \\
72 & 66.04 $\pm$ 0.13 &  369.0 &$-$1.05 $\pm$ 0.50  & $-$3.89 $\pm$ 0.50 & 35.97 $\pm$  16.57 & 0.397 $\pm$  0.184 \\
73 & 65.80 $\pm$ 0.13 &  369.2 &$-$1.09 $\pm$ 0.50  & $-$3.93 $\pm$ 0.50 & 37.33 $\pm$  17.19 & 0.413 $\pm$  0.192 \\
74 & 65.60 $\pm$ 0.13 &  369.5 &$-$1.09 $\pm$ 0.50  & $-$3.93 $\pm$ 0.50 & 37.33 $\pm$  17.19 & 0.413 $\pm$  0.192 \\
75 & 65.43 $\pm$ 0.13 &  369.7 &$-$0.76 $\pm$ 0.50  & $-$3.60 $\pm$ 0.50 & 27.54 $\pm$  12.68 & 0.304 $\pm$  0.141 \\
76 & 65.21 $\pm$ 0.13 &  369.9 &$-$0.80 $\pm$ 0.50  & $-$3.64 $\pm$ 0.50 & 28.58 $\pm$  13.16 & 0.316 $\pm$  0.147 \\
77 & 65.04 $\pm$ 0.13 &  370.1 &$-$0.54 $\pm$ 0.50  & $-$3.38 $\pm$ 0.50 & 22.49 $\pm$  10.36 & 0.248 $\pm$  0.115 \\
78 & 64.83 $\pm$ 0.13 &  370.4 &$-$0.48 $\pm$ 0.50  & $-$3.32 $\pm$ 0.50 & 21.28 $\pm$  9.80  & 0.236 $\pm$  0.109 \\
79 & 64.60 $\pm$ 0.13 &  370.6 &$-$0.59 $\pm$ 0.50  & $-$3.43 $\pm$ 0.50 & 23.55 $\pm$  10.85 & 0.260 $\pm$  0.121 \\
80 & 64.44 $\pm$ 0.13 &  370.8 &$-$0.80 $\pm$ 0.50  & $-$3.65 $\pm$ 0.50 & 28.84 $\pm$  13.28 & 0.319 $\pm$  0.148 \\
81 & 64.17 $\pm$ 0.13 &  371.1 &$-$0.72 $\pm$ 0.50  & $-$3.57 $\pm$ 0.50 & 26.79 $\pm$  12.34 & 0.296 $\pm$  0.138 \\
82 & 63.85 $\pm$ 0.13 &  371.5 &$-$0.69 $\pm$ 0.50  & $-$3.54 $\pm$ 0.50 & 26.06 $\pm$  12.00 & 0.288 $\pm$  0.134 \\
83 & 63.58 $\pm$ 0.13 &  371.8 &$-$0.68 $\pm$ 0.50  & $-$3.53 $\pm$ 0.50 & 25.82 $\pm$  11.89 & 0.286 $\pm$  0.133 \\
84 & 63.38 $\pm$ 0.13 &  372.1 &$-$0.88 $\pm$ 0.50  & $-$3.73 $\pm$ 0.50 & 31.05 $\pm$  14.30 & 0.343 $\pm$  0.159 \\
85 & 63.17 $\pm$ 0.13 &  372.3 &$-$0.71 $\pm$ 0.50  & $-$3.56 $\pm$ 0.50 & 26.55 $\pm$  12.22 & 0.293 $\pm$  0.136 \\
86 & 62.91 $\pm$ 0.13 &  372.6 &$-$0.67 $\pm$ 0.50  & $-$3.53 $\pm$ 0.50 & 25.82 $\pm$  11.89 & 0.286 $\pm$  0.133 \\
87 & 62.75 $\pm$ 0.13 &  372.8 &$-$0.65 $\pm$ 0.50  & $-$3.51 $\pm$ 0.50 & 25.35 $\pm$  11.67 & 0.280 $\pm$  0.130 \\
88 & 62.45 $\pm$ 0.13 &  373.2 &$-$0.51 $\pm$ 0.50  & $-$3.37 $\pm$ 0.50 & 22.28 $\pm$  10.26 & 0.247 $\pm$  0.115 \\
89 & 62.28 $\pm$ 0.13 &  373.4 &$-$0.69 $\pm$ 0.50  & $-$3.55 $\pm$ 0.50 & 26.30 $\pm$  12.11 & 0.290 $\pm$  0.135 \\
90 & 62.07 $\pm$ 0.13 &  373.6 &$-$0.57 $\pm$ 0.50  & $-$3.43 $\pm$ 0.50 & 23.55 $\pm$  10.85 & 0.260 $\pm$  0.121 \\
91 & 61.81 $\pm$ 0.13 &  373.9 &$-$0.64 $\pm$ 0.50  & $-$3.50 $\pm$ 0.50 & 25.12 $\pm$  11.57 & 0.278 $\pm$  0.129 \\
92 & 61.65 $\pm$ 0.13 &  374.1 &$-$0.69 $\pm$ 0.50  & $-$3.55 $\pm$ 0.50 & 26.30 $\pm$  12.11 & 0.290 $\pm$  0.135 \\
93 & 61.38 $\pm$ 0.13 &  374.4 &$-$0.39 $\pm$ 0.50  & $-$3.26 $\pm$ 0.50 & 20.14 $\pm$  9.27  & 0.223 $\pm$  0.104 \\
94 & 61.24 $\pm$ 0.13 &  374.6 &$-$0.51 $\pm$ 0.50  & $-$3.38 $\pm$ 0.50 & 22.49 $\pm$  10.36 & 0.248 $\pm$  0.115 \\
95 & 60.99 $\pm$ 0.13 &  374.9 &$-$0.48 $\pm$ 0.50  & $-$3.35 $\pm$ 0.50 & 21.88 $\pm$  10.08 & 0.242 $\pm$  0.113 \\
96 & 60.77 $\pm$ 0.13 &  375.2 &$-$0.57 $\pm$ 0.50  & $-$3.44 $\pm$ 0.50 & 23.77 $\pm$  10.95 & 0.263 $\pm$  0.122 \\
97 & 60.54 $\pm$ 0.13 &  375.4 &$-$0.71 $\pm$ 0.50  & $-$3.58 $\pm$ 0.50 & 27.04 $\pm$  12.45 & 0.299 $\pm$  0.139 \\
98 & 60.32 $\pm$ 0.13 &  375.7 &$-$0.54 $\pm$ 0.50  & $-$3.41 $\pm$ 0.50 & 23.12 $\pm$  10.65 & 0.256 $\pm$  0.119 \\
99 & 60.14 $\pm$ 0.13 &  375.9 &$-$0.36 $\pm$ 0.50  & $-$3.24 $\pm$ 0.50 & 19.77 $\pm$  9.10  & 0.218 $\pm$  0.101 \\
100& 59.89 $\pm$ 0.13 &  376.2 &$-$0.30 $\pm$ 0.50  & $-$3.18 $\pm$ 0.50 & 18.71 $\pm$  8.61  & 0.207 $\pm$  0.096 \\
101& 59.75 $\pm$ 0.13 &  376.4 &$-$0.59 $\pm$ 0.50  & $-$3.47 $\pm$ 0.50 & 24.43 $\pm$  11.25 & 0.270 $\pm$  0.125 \\
102& 59.50 $\pm$ 0.13 &  376.7 &$-$0.44 $\pm$ 0.50  & $-$3.32 $\pm$ 0.50 & 21.28 $\pm$  9.80  & 0.236 $\pm$  0.109 \\
103& 59.28 $\pm$ 0.13 &  376.9 &$-$0.21 $\pm$ 0.50  & $-$3.09 $\pm$ 0.50 & 17.22 $\pm$  7.93  & 0.190 $\pm$  0.088 \\
104& 59.07 $\pm$ 0.13 &  377.2 &$-$0.29 $\pm$ 0.50  & $-$3.17 $\pm$ 0.50 & 18.54 $\pm$  8.54  & 0.205 $\pm$  0.096 \\
105& 58.86 $\pm$ 0.13 &  377.4 &$-$0.31 $\pm$ 0.50  & $-$3.19 $\pm$ 0.50 & 18.88 $\pm$  8.69  & 0.209 $\pm$  0.097 \\
106& 58.73 $\pm$ 0.13 &  377.6 &$-$0.43 $\pm$ 0.50  & $-$3.32 $\pm$ 0.50 & 21.28 $\pm$  9.80  & 0.236 $\pm$  0.109 \\
107& 58.48 $\pm$ 0.13 &  377.9 &$-$0.22 $\pm$ 0.50  & $-$3.11 $\pm$ 0.50 & 17.54 $\pm$  8.08  & 0.194 $\pm$  0.090 \\
108& 58.18 $\pm$ 0.13 &  378.3 &$-$0.21 $\pm$ 0.50  & $-$3.10 $\pm$ 0.50 & 17.38 $\pm$  8.00  & 0.192 $\pm$  0.089 \\
109& 58.01 $\pm$ 0.13 &  378.5 &$-$0.04 $\pm$ 0.50  & $-$2.93 $\pm$ 0.50 & 14.86 $\pm$  6.84  & 0.164 $\pm$  0.076 \\
110& 57.86 $\pm$ 0.13 &  378.7 &$-$0.05 $\pm$ 0.50  & $-$2.94 $\pm$ 0.50 & 15.00 $\pm$  6.91  & 0.166 $\pm$  0.077 \\
111& 57.67 $\pm$ 0.13 &  378.9 &$-$0.36 $\pm$ 0.50  & $-$3.25 $\pm$ 0.50 & 19.95 $\pm$  9.19  & 0.221 $\pm$  0.103 \\
112& 57.43 $\pm$ 0.13 &  379.2 &$-$0.01 $\pm$ 0.50  & $-$2.90 $\pm$ 0.50 & 14.45 $\pm$  6.66  & 0.160 $\pm$  0.074 \\
113& 57.21 $\pm$ 0.13 &  379.4 &$-$0.02 $\pm$ 0.50  & $-$2.92 $\pm$ 0.50 & 14.72 $\pm$  6.78  & 0.163 $\pm$  0.075 \\
114& 57.02 $\pm$ 0.13 &  379.7 &$-$0.03 $\pm$ 0.50  & $-$2.93 $\pm$ 0.50 & 14.86 $\pm$  6.84  & 0.164 $\pm$  0.076 \\
115& 56.81 $\pm$ 0.13 &  379.9 &0.18  $\pm$ 0.50  & $-$2.72 $\pm$ 0.50 & 12.25 $\pm$  5.64  & 0.135 $\pm$  0.062 \\
116& 56.64 $\pm$ 0.13 &  380.1 &0.04  $\pm$ 0.50  & $-$2.86 $\pm$ 0.50 & 13.93 $\pm$  6.42  & 0.154 $\pm$  0.071 \\
117& 56.35 $\pm$ 0.13 &  380.5 &0.11  $\pm$ 0.50  & $-$2.79 $\pm$ 0.50 & 13.06 $\pm$  6.02  & 0.144 $\pm$  0.067 \\
118& 56.23 $\pm$ 0.13 &  380.6 &$-$0.38 $\pm$ 0.50  & $-$3.28 $\pm$ 0.50 & 20.51 $\pm$  9.45  & 0.226 $\pm$  0.105 \\
119& 56.01 $\pm$ 0.13 &  380.9 &0.03  $\pm$ 0.50  & $-$2.87 $\pm$ 0.50 & 14.06 $\pm$  6.48  & 0.155 $\pm$  0.072 \\
120& 55.83 $\pm$ 0.13 &  381.1 &0.12  $\pm$ 0.50  & $-$2.79 $\pm$ 0.50 & 13.06 $\pm$  6.02  & 0.144 $\pm$  0.067 \\
121& 55.61 $\pm$ 0.13 &  381.4 &0.08  $\pm$ 0.50  & $-$2.83 $\pm$ 0.50 & 13.55 $\pm$  6.24  & 0.150 $\pm$  0.070 \\
122& 55.37 $\pm$ 0.13 &  381.7 &0.23  $\pm$ 0.50  & $-$2.68 $\pm$ 0.50 & 11.80 $\pm$  5.44  & 0.131 $\pm$  0.061 \\
123& 55.19 $\pm$ 0.13 &  381.9 &0.21  $\pm$ 0.50  & $-$2.70 $\pm$ 0.50 & 12.02 $\pm$  5.54  & 0.133 $\pm$  0.062 \\
124& 55.05 $\pm$ 0.13 &  382.1 &0.03  $\pm$ 0.50  & $-$2.88 $\pm$ 0.50 & 14.19 $\pm$  6.54  & 0.157 $\pm$  0.073 \\
125& 54.80 $\pm$ 0.13 &  382.4 &0.14  $\pm$ 0.50  & $-$2.77 $\pm$ 0.50 & 12.82 $\pm$  5.91  & 0.142 $\pm$  0.066 \\
126& 54.66 $\pm$ 0.13 &  382.6 &0.13  $\pm$ 0.50  & $-$2.78 $\pm$ 0.50 & 12.94 $\pm$  5.96  & 0.143 $\pm$  0.067 \\
127& 54.43 $\pm$ 0.13 &  382.9 &0.02  $\pm$ 0.50  & $-$2.90 $\pm$ 0.50 & 14.45 $\pm$  6.66  & 0.160 $\pm$  0.074 \\
128& 54.21 $\pm$ 0.13 &  383.1 &0.12  $\pm$ 0.50  & $-$2.80 $\pm$ 0.50 & 13.18 $\pm$  6.07  & 0.146 $\pm$  0.068 \\
129& 54.00 $\pm$ 0.13 &  383.4 &$-$0.22 $\pm$ 0.50  & $-$3.14 $\pm$ 0.50 & 18.03 $\pm$  8.30  & 0.199 $\pm$  0.093 \\
130& 53.85 $\pm$ 0.13 &  383.6 &$-$0.12 $\pm$ 0.50  & $-$3.04 $\pm$ 0.50 & 16.44 $\pm$  7.57  & 0.182 $\pm$  0.084 \\
131& 53.65 $\pm$ 0.13 &  383.8 &0.24  $\pm$ 0.50  & $-$2.68 $\pm$ 0.50 & 11.80 $\pm$  5.44  & 0.131 $\pm$  0.061 \\
132& 53.45 $\pm$ 0.13 &  384.1 &0.53  $\pm$ 0.50  & $-$2.39 $\pm$ 0.50 & 9.04  $\pm$  4.16  & 0.100 $\pm$  0.046 \\
133& 53.25 $\pm$ 0.13 &  384.3 &0.58  $\pm$ 0.50  & $-$2.34 $\pm$ 0.50 & 8.63  $\pm$  3.97  & 0.095 $\pm$  0.044 \\
134& 53.09 $\pm$ 0.13 &  384.5 &0.29  $\pm$ 0.50  & $-$2.63 $\pm$ 0.50 & 11.27 $\pm$  5.19  & 0.124 $\pm$  0.058 \\
135& 52.86 $\pm$ 0.13 &  384.8 &0.56  $\pm$ 0.50  & $-$2.37 $\pm$ 0.50 & 8.87  $\pm$  4.09  & 0.098 $\pm$  0.046 \\
136& 52.67 $\pm$ 0.13 &  385.1 &0.65  $\pm$ 0.50  & $-$2.28 $\pm$ 0.50 & 8.17  $\pm$  3.76  & 0.090 $\pm$  0.042 \\
137& 52.51 $\pm$ 0.13 &  385.3 &0.50  $\pm$ 0.50  & $-$2.43 $\pm$ 0.50 & 9.38  $\pm$  4.32  & 0.104 $\pm$  0.049 \\
138& 52.32 $\pm$ 0.13 &  385.5 &0.59  $\pm$ 0.50  & $-$2.34 $\pm$ 0.50 & 8.63  $\pm$  3.97  & 0.095 $\pm$  0.044 \\
139& 52.09 $\pm$ 0.13 &  385.8 &0.77  $\pm$ 0.50  & $-$2.16 $\pm$ 0.50 & 7.31  $\pm$  3.37  & 0.080 $\pm$  0.037 \\
140& 51.90 $\pm$ 0.13 &  386.0 &1.01  $\pm$ 0.50  & $-$1.92 $\pm$ 0.50 & 5.86  $\pm$  2.70  & 0.065 $\pm$  0.030 \\
141& 51.79 $\pm$ 0.13 &  386.2 &1.39  $\pm$ 0.50  & $-$1.54 $\pm$ 0.50 & 4.13  $\pm$  1.90  & 0.046 $\pm$  0.021 \\
142& 51.39 $\pm$ 0.13 &  386.7 &1.10  $\pm$ 0.50  & $-$1.84 $\pm$ 0.50 & 5.45  $\pm$  2.51  & 0.060 $\pm$  0.028 \\
143& 51.18 $\pm$ 0.14 &  386.9 &1.12  $\pm$ 0.50  & $-$1.82 $\pm$ 0.50 & 5.35  $\pm$  2.46  & 0.059 $\pm$  0.027 \\
144& 51.03 $\pm$ 0.14 &  387.1 &1.39  $\pm$ 0.50  & $-$1.55 $\pm$ 0.50 & 4.17  $\pm$  1.92  & 0.046 $\pm$  0.021 \\
145& 50.88 $\pm$ 0.14 &  387.3 &1.67  $\pm$ 0.50  & $-$1.27 $\pm$ 0.50 & 3.22  $\pm$  1.48  & 0.036 $\pm$  0.017 \\
146& 50.64 $\pm$ 0.14 &  387.6 &1.56  $\pm$ 0.50  & $-$1.38 $\pm$ 0.50 & 3.56  $\pm$  1.64  & 0.039 $\pm$  0.018 \\
147& 50.51 $\pm$ 0.14 &  387.8 &1.82  $\pm$ 0.50  & $-$1.12 $\pm$ 0.50 & 2.81  $\pm$  1.29  & 0.031 $\pm$  0.015 \\
148& 50.26 $\pm$ 0.14 &  388.1 &1.54  $\pm$ 0.50  & $-$1.40 $\pm$ 0.50 & 3.63  $\pm$  1.67  & 0.040 $\pm$  0.018 \\
149& 50.18 $\pm$ 0.14 &  388.2 &1.08  $\pm$ 0.50  & $-$1.87 $\pm$ 0.50 & 5.60  $\pm$  2.58  & 0.062 $\pm$  0.028 \\
150& 49.90 $\pm$ 0.14 &  388.5 &0.97  $\pm$ 0.50  & $-$1.98 $\pm$ 0.50 & 6.19  $\pm$  2.85  & 0.068 $\pm$  0.032 \\
151& 49.78 $\pm$ 0.14 &  388.7 &0.63  $\pm$ 0.50  & $-$2.32 $\pm$ 0.50 & 8.47  $\pm$  3.90  & 0.094 $\pm$  0.044 \\
152& 49.63 $\pm$ 0.14 &  388.9 &0.55  $\pm$ 0.50  & $-$2.40 $\pm$ 0.50 & 9.12  $\pm$  4.20  & 0.100 $\pm$  0.047 \\
153& 49.47 $\pm$ 0.14 &  389.1 &0.76  $\pm$ 0.50  & $-$2.19 $\pm$ 0.50 & 7.52  $\pm$  3.46  & 0.083 $\pm$  0.038 \\
154& 49.25 $\pm$ 0.14 &  389.4 &0.88  $\pm$ 0.50  & $-$2.07 $\pm$ 0.50 & 6.73  $\pm$  3.10  & 0.074 $\pm$  0.034 \\
155& 49.14 $\pm$ 0.14 &  389.5 &1.50  $\pm$ 0.50  & $-$1.45 $\pm$ 0.50 & 3.80  $\pm$  1.75  & 0.042 $\pm$  0.019 \\
156& 48.58 $\pm$ 0.14 &  390.2 &1.68  $\pm$ 0.50  & $-$1.28 $\pm$ 0.50 & 3.25  $\pm$  1.50  & 0.036 $\pm$  0.017 \\
157& 48.36 $\pm$ 0.14 &  390.5 &1.23  $\pm$ 0.50  & $-$1.73 $\pm$ 0.50 & 4.92  $\pm$  2.27  & 0.055 $\pm$  0.026 \\
158& 48.13 $\pm$ 0.14 &  390.8 &0.56  $\pm$ 0.50  & $-$2.40 $\pm$ 0.50 & 9.12  $\pm$  4.20  & 0.100 $\pm$  0.047 \\
159& 47.45 $\pm$ 0.14 &  391.7 &2.76  $\pm$ 0.50  & $-$0.20 $\pm$ 0.50 & 1.20  $\pm$  0.55  & 0.014 $\pm$  0.007 \\
%\sidehead{I'm a side head:}
\enddata
\tablecomments{Total mass $m$=31$\pm$1\,g is the sum of $m_{\rm N}$.   Maximum brightness is $M_{\rm v}$=$-$3.93$\pm$0.50\,mag. }
\tablenotetext{a}{Height above the sea level (km).}
\tablenotetext{b}{Distance to meteor (km). The uncertainty on each measurement is $\lesssim$\,0.2\,km.}
\tablenotetext{c}{Apparent magnitude. The uncertainty is from Equation~(\ref{error}).}
\tablenotetext{d}{Absolute magnitude.}
\tablenotetext{e}{Meteor luminosity in visual magnitude$-$based units.}
\tablenotetext{f}{Mass measured on video field $N$ (g).  The duration time is 0.017\,s.}
%% You can append references to a table using the \tablerefs command.
%\tablerefs{
%(1) Barbuy, Spite, \& Spite 1985; (2) Bond 1980; (3) Carbon et al. 1987}
\end{deluxetable}
\clearpage

%#  N  H(km)      LD   m(obs)             Mv             Mass

% label Tokyo
\clearpage

\clearpage
\startlongtable
\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Osaka Data (ID: Osaka03\_3N)) \label{Osaka}}
\tablehead{\colhead{N} & \colhead{$H$\tablenotemark{a}} & \colhead{$L_{\rm D}$\tablenotemark{b}} &\colhead{$m({\rm obs})$\tablenotemark{c}}& 
\colhead{$M_{\rm v}$\tablenotemark{d}}  &\colhead{$I$\tablenotemark{e}}  & \colhead{$m_{\rm N}$\tablenotemark{f}}}        
\startdata
1  & 87.67 $\pm$  0.07 & 135.4 & $-$0.02 $\pm$ 0.50  & $-$0.68 $\pm$  0.50 & 1.87  $\pm$  0.86   & 0.021 $\pm$  0.010 \\   
2  & 87.00 $\pm$  0.07 & 134.2 & $-$0.45 $\pm$ 0.50  & $-$1.09 $\pm$  0.50 & 2.73  $\pm$  1.26   & 0.030 $\pm$  0.014 \\   
3  & 86.88 $\pm$  0.07 & 134.0 & $-$0.42 $\pm$ 0.50  & $-$1.06 $\pm$  0.50 & 2.65  $\pm$  1.22   & 0.029 $\pm$  0.014 \\   
4  & 86.58 $\pm$  0.07 & 133.4 & 0.30  $\pm$ 0.50  & $-$0.33 $\pm$  0.50 & 1.36  $\pm$  0.62   & 0.015 $\pm$  0.007 \\   
5  & 86.13 $\pm$  0.07 & 132.6 & $-$0.07 $\pm$ 0.50  & $-$0.68 $\pm$  0.50 & 1.87  $\pm$  0.86   & 0.021 $\pm$  0.010 \\   
6  & 85.94 $\pm$  0.07 & 132.3 & $-$0.40 $\pm$ 0.50  & $-$1.01 $\pm$  0.50 & 2.54  $\pm$  1.17   & 0.028 $\pm$  0.013 \\   
7  & 85.70 $\pm$  0.07 & 131.8 & $-$0.60 $\pm$ 0.50  & $-$1.20 $\pm$  0.50 & 3.02  $\pm$  1.39   & 0.034 $\pm$  0.016 \\   
8  & 85.46 $\pm$  0.07 & 131.4 & $-$1.45 $\pm$ 0.50  & $-$2.04 $\pm$  0.50 & 6.55  $\pm$  3.01   & 0.072 $\pm$  0.033 \\   
9  & 85.28 $\pm$  0.07 & 131.1 & $-$0.97 $\pm$ 0.50  & $-$1.56 $\pm$  0.50 & 4.21  $\pm$  1.94   & 0.047 $\pm$  0.022 \\   
10 & 84.97 $\pm$  0.07 & 130.5 & $-$1.07 $\pm$ 0.50  & $-$1.65 $\pm$  0.50 & 4.57  $\pm$  2.10   & 0.050 $\pm$  0.023 \\   
11 & 84.77 $\pm$  0.07 & 130.2 & $-$0.91 $\pm$ 0.50  & $-$1.48 $\pm$  0.50 & 3.91  $\pm$  1.80   & 0.043 $\pm$  0.020 \\   
12 & 84.57 $\pm$  0.07 & 129.8 & $-$1.07 $\pm$ 0.50  & $-$1.64 $\pm$  0.50 & 4.53  $\pm$  2.09   & 0.050 $\pm$  0.023 \\   
13 & 84.37 $\pm$  0.07 & 129.5 & $-$1.22 $\pm$ 0.50  & $-$1.78 $\pm$  0.50 & 5.15  $\pm$  2.37   & 0.057 $\pm$  0.027 \\   
14 & 84.11 $\pm$  0.07 & 129.0 & $-$0.64 $\pm$ 0.50  & $-$1.19 $\pm$  0.50 & 2.99  $\pm$  1.38   & 0.033 $\pm$  0.016 \\   
15 & 83.87 $\pm$  0.07 & 128.6 & $-$0.64 $\pm$ 0.50  & $-$1.19 $\pm$  0.50 & 2.99  $\pm$  1.38   & 0.033 $\pm$  0.016 \\   
16 & 83.72 $\pm$  0.07 & 128.3 & $-$0.80 $\pm$ 0.50  & $-$1.34 $\pm$  0.50 & 3.44  $\pm$  1.58   & 0.038 $\pm$  0.017 \\   
17 & 83.45 $\pm$  0.07 & 127.8 & $-$1.31 $\pm$ 0.50  & $-$1.84 $\pm$  0.50 & 5.45  $\pm$  2.51   & 0.060 $\pm$  0.028 \\   
18 & 83.32 $\pm$  0.07 & 127.6 & $-$0.88 $\pm$ 0.50  & $-$1.41 $\pm$  0.50 & 3.66  $\pm$  1.69   & 0.040 $\pm$  0.018 \\   
19 & 83.01 $\pm$  0.07 & 127.0 & $-$1.33 $\pm$ 0.50  & $-$1.85 $\pm$  0.50 & 5.50  $\pm$  2.53   & 0.061 $\pm$  0.028 \\   
20 & 82.84 $\pm$  0.07 & 126.8 & $-$1.47 $\pm$ 0.50  & $-$1.99 $\pm$  0.50 & 6.25  $\pm$  2.88   & 0.069 $\pm$  0.032 \\   
21 & 82.55 $\pm$  0.07 & 126.2 & $-$1.05 $\pm$ 0.50  & $-$1.56 $\pm$  0.50 & 4.21  $\pm$  1.94   & 0.047 $\pm$  0.022 \\   
22 & 82.48 $\pm$  0.07 & 126.1 & $-$1.89 $\pm$ 0.51  & $-$2.39 $\pm$  0.51 & 9.04  $\pm$  4.24   & 0.100 $\pm$  0.047 \\   
23 & 82.11 $\pm$  0.07 & 125.5 & $-$1.47 $\pm$ 0.50  & $-$1.96 $\pm$  0.50 & 6.08  $\pm$  2.80   & 0.068 $\pm$  0.031 \\   
24 & 81.94 $\pm$  0.07 & 125.1 & $-$1.81 $\pm$ 0.51  & $-$2.30 $\pm$  0.51 & 8.32  $\pm$  3.91   & 0.092 $\pm$  0.044 \\   
25 & 81.85 $\pm$  0.07 & 125.0 & $-$1.30 $\pm$ 0.50  & $-$1.78 $\pm$  0.50 & 5.15  $\pm$  2.37   & 0.057 $\pm$  0.027 \\   
26 & 81.45 $\pm$  0.07 & 124.3 & $-$1.78 $\pm$ 0.51  & $-$2.25 $\pm$  0.51 & 7.94  $\pm$  3.73   & 0.088 $\pm$  0.041 \\   
27 & 81.19 $\pm$  0.06 & 123.8 & $-$1.84 $\pm$ 0.51  & $-$2.30 $\pm$  0.51 & 8.32  $\pm$  3.91   & 0.092 $\pm$  0.044 \\   
28 & 80.91 $\pm$  0.06 & 123.3 & $-$1.19 $\pm$ 0.50  & $-$1.64 $\pm$  0.50 & 4.53  $\pm$  2.09   & 0.050 $\pm$  0.023 \\   
29 & 80.78 $\pm$  0.06 & 123.1 & $-$1.71 $\pm$ 0.51  & $-$2.16 $\pm$  0.51 & 7.31  $\pm$  3.43   & 0.080 $\pm$  0.037 \\   
30 & 80.48 $\pm$  0.06 & 122.6 & $-$1.07 $\pm$ 0.50  & $-$1.51 $\pm$  0.50 & 4.02  $\pm$  1.85   & 0.045 $\pm$  0.021 \\   
31 & 80.28 $\pm$  0.06 & 122.2 & $-$2.09 $\pm$ 0.52  & $-$2.53 $\pm$  0.52 & 10.28 $\pm$  4.92   & 0.113 $\pm$  0.055 \\   
32 & 80.10 $\pm$  0.06 & 121.9 & $-$1.78 $\pm$ 0.51  & $-$2.21 $\pm$  0.51 & 7.66  $\pm$  3.60   & 0.085 $\pm$  0.040 \\   
33 & 79.80 $\pm$  0.06 & 121.4 & $-$1.55 $\pm$ 0.51  & $-$1.97 $\pm$  0.51 & 6.14  $\pm$  2.88   & 0.068 $\pm$  0.032 \\   
34 & 79.59 $\pm$  0.06 & 121.0 & $-$2.08 $\pm$ 0.52  & $-$2.49 $\pm$  0.52 & 9.91  $\pm$  4.75   & 0.110 $\pm$  0.053 \\   
35 & 79.32 $\pm$  0.06 & 120.5 & $-$1.61 $\pm$ 0.51  & $-$2.01 $\pm$  0.51 & 6.37  $\pm$  2.99   & 0.070 $\pm$  0.033 \\   
36 & 79.14 $\pm$  0.06 & 120.2 & $-$1.66 $\pm$ 0.51  & $-$2.06 $\pm$  0.51 & 6.67  $\pm$  3.13   & 0.074 $\pm$  0.035 \\   
37 & 78.87 $\pm$  0.06 & 119.7 & $-$1.56 $\pm$ 0.51  & $-$1.95 $\pm$  0.51 & 6.03  $\pm$  2.83   & 0.067 $\pm$  0.031 \\   
38 & 78.72 $\pm$  0.06 & 119.5 & $-$1.87 $\pm$ 0.51  & $-$2.26 $\pm$  0.51 & 8.02  $\pm$  3.77   & 0.089 $\pm$  0.042 \\   
39 & 78.47 $\pm$  0.06 & 119.0 & $-$1.90 $\pm$ 0.51  & $-$2.28 $\pm$  0.51 & 8.17  $\pm$  3.84   & 0.090 $\pm$  0.043 \\   
40 & 78.19 $\pm$  0.06 & 118.5 & $-$1.41 $\pm$ 0.50  & $-$1.78 $\pm$  0.50 & 5.15  $\pm$  2.37   & 0.057 $\pm$  0.027 \\   
41 & 78.01 $\pm$  0.06 & 118.2 & $-$1.90 $\pm$ 0.51  & $-$2.26 $\pm$  0.51 & 8.02  $\pm$  3.77   & 0.089 $\pm$  0.042 \\   
42 & 77.76 $\pm$  0.06 & 117.8 & $-$1.56 $\pm$ 0.51  & $-$1.92 $\pm$  0.51 & 5.86  $\pm$  2.75   & 0.065 $\pm$  0.030 \\   
43 & 77.51 $\pm$  0.06 & 117.4 & $-$1.54 $\pm$ 0.51  & $-$1.89 $\pm$  0.51 & 5.70  $\pm$  2.68   & 0.063 $\pm$  0.030 \\   
44 & 77.38 $\pm$  0.06 & 117.1 & $-$1.87 $\pm$ 0.51  & $-$2.21 $\pm$  0.51 & 7.66  $\pm$  3.60   & 0.085 $\pm$  0.040 \\   
45 & 77.15 $\pm$  0.06 & 116.7 & $-$2.11 $\pm$ 0.52  & $-$2.45 $\pm$  0.52 & 9.55  $\pm$  4.57   & 0.106 $\pm$  0.051 \\   
46 & 76.83 $\pm$  0.06 & 116.2 & $-$2.20 $\pm$ 0.52  & $-$2.53 $\pm$  0.52 & 10.28 $\pm$  4.92   & 0.113 $\pm$  0.055 \\   
47 & 76.70 $\pm$  0.06 & 115.9 & $-$2.32 $\pm$ 0.53  & $-$2.64 $\pm$  0.53 & 11.38 $\pm$  5.55   & 0.126 $\pm$  0.062 \\   
48 & 76.41 $\pm$  0.06 & 115.4 & $-$1.88 $\pm$ 0.51  & $-$2.19 $\pm$  0.51 & 7.52  $\pm$  3.53   & 0.083 $\pm$  0.039 \\   
49 & 76.18 $\pm$  0.06 & 115.0 & $-$2.21 $\pm$ 0.52  & $-$2.51 $\pm$  0.52 & 10.09 $\pm$  4.83   & 0.111 $\pm$  0.054 \\   
50 & 76.00 $\pm$  0.06 & 114.7 & $-$2.00 $\pm$ 0.51  & $-$2.30 $\pm$  0.51 & 8.32  $\pm$  3.91   & 0.092 $\pm$  0.044 \\   
51 & 75.72 $\pm$  0.06 & 114.3 & $-$1.98 $\pm$ 0.51  & $-$2.27 $\pm$  0.51 & 8.09  $\pm$  3.80   & 0.090 $\pm$  0.042 \\   
52 & 75.52 $\pm$  0.06 & 113.9 & $-$2.17 $\pm$ 0.52  & $-$2.45 $\pm$  0.52 & 9.55  $\pm$  4.57   & 0.106 $\pm$  0.051 \\   
53 & 75.23 $\pm$  0.06 & 113.4 & $-$2.26 $\pm$ 0.52  & $-$2.53 $\pm$  0.52 & 10.28 $\pm$  4.92   & 0.113 $\pm$  0.055 \\   
54 & 75.03 $\pm$  0.06 & 113.1 & $-$2.78 $\pm$ 0.55  & $-$3.05 $\pm$  0.55 & 16.60 $\pm$  8.41   & 0.184 $\pm$  0.094 \\   
55 & 74.84 $\pm$  0.06 & 112.7 & $-$2.89 $\pm$ 0.56  & $-$3.15 $\pm$  0.56 & 18.20 $\pm$  9.39   & 0.201 $\pm$  0.104 \\   
56 & 74.46 $\pm$  0.06 & 112.1 & $-$3.16 $\pm$ 0.58  & $-$3.41 $\pm$  0.58 & 23.12 $\pm$  12.35  & 0.256 $\pm$  0.138 \\   
57 & 74.24 $\pm$  0.06 & 111.7 & $-$3.22 $\pm$ 0.59  & $-$3.46 $\pm$  0.59 & 24.21 $\pm$  13.16  & 0.268 $\pm$  0.147 \\   
58 & 73.85 $\pm$  0.06 & 111.0 & $-$3.15 $\pm$ 0.58  & $-$3.38 $\pm$  0.58 & 22.49 $\pm$  12.01  & 0.249 $\pm$  0.134 \\   
59 & 73.70 $\pm$  0.06 & 110.8 & $-$3.59 $\pm$ 0.63  & $-$3.81 $\pm$  0.63 & 33.42 $\pm$  19.39  & 0.370 $\pm$  0.216 \\   
60 & 73.41 $\pm$  0.06 & 110.3 & $-$3.41 $\pm$ 0.61  & $-$3.62 $\pm$  0.61 & 28.05 $\pm$  15.76  & 0.311 $\pm$  0.176 \\   
61 & 73.07 $\pm$  0.06 & 109.7 & $-$2.98 $\pm$ 0.57  & $-$3.18 $\pm$  0.57 & 18.71 $\pm$  9.82   & 0.207 $\pm$  0.110 \\   
62 & 72.85 $\pm$  0.06 & 109.3 & $-$2.70 $\pm$ 0.55  & $-$2.89 $\pm$  0.55 & 14.32 $\pm$  7.26   & 0.158 $\pm$  0.081 \\   
63 & 72.59 $\pm$  0.06 & 108.8 & $-$2.81 $\pm$ 0.55  & $-$2.99 $\pm$  0.55 & 15.70 $\pm$  7.95   & 0.174 $\pm$  0.089 \\   
64 & 72.60 $\pm$  0.06 & 108.9 & $-$3.21 $\pm$ 0.59  & $-$3.40 $\pm$  0.59 & 22.91 $\pm$  12.45  & 0.253 $\pm$  0.138 \\   
65 & 72.29 $\pm$  0.06 & 108.3 & $-$2.84 $\pm$ 0.56  & $-$3.01 $\pm$  0.56 & 16.00 $\pm$  8.25   & 0.177 $\pm$  0.092 \\   
66 & 72.04 $\pm$  0.06 & 107.9 & $-$3.13 $\pm$ 0.58  & $-$3.30 $\pm$  0.58 & 20.89 $\pm$  11.16  & 0.231 $\pm$  0.125 \\   
67 & 71.85 $\pm$  0.06 & 107.6 & $-$2.93 $\pm$ 0.56  & $-$3.09 $\pm$  0.56 & 17.22 $\pm$  8.88   & 0.190 $\pm$  0.099 \\   
68 & 71.54 $\pm$  0.06 & 107.1 & $-$2.33 $\pm$ 0.53  & $-$2.48 $\pm$  0.53 & 9.82  $\pm$  4.79   & 0.109 $\pm$  0.053 \\   
69 & 71.50 $\pm$  0.06 & 107.0 & $-$2.79 $\pm$ 0.55  & $-$2.94 $\pm$  0.55 & 15.00 $\pm$  7.60   & 0.166 $\pm$  0.085 \\   
70 & 71.17 $\pm$  0.06 & 106.4 & $-$2.94 $\pm$ 0.56  & $-$3.07 $\pm$  0.56 & 16.90 $\pm$  8.72   & 0.187 $\pm$  0.097 \\   
71 & 71.03 $\pm$  0.06 & 106.2 & $-$2.81 $\pm$ 0.55  & $-$2.94 $\pm$  0.55 & 15.00 $\pm$  7.60   & 0.166 $\pm$  0.085 \\   
72 & 70.82 $\pm$  0.06 & 105.8 & $-$2.77 $\pm$ 0.55  & $-$2.89 $\pm$  0.55 & 14.32 $\pm$  7.26   & 0.158 $\pm$  0.081 \\   
73 & 70.58 $\pm$  0.06 & 105.4 & $-$2.92 $\pm$ 0.56  & $-$3.03 $\pm$  0.56 & 16.29 $\pm$  8.40   & 0.180 $\pm$  0.094 \\   
74 & 70.33 $\pm$  0.05 & 105.0 & $-$2.89 $\pm$ 0.56  & $-$3.00 $\pm$  0.56 & 15.85 $\pm$  8.17   & 0.175 $\pm$  0.091 \\   
75 & 70.24 $\pm$  0.05 & 104.9 & $-$3.01 $\pm$ 0.57  & $-$3.11 $\pm$  0.57 & 17.54 $\pm$  9.21   & 0.194 $\pm$  0.103 \\   
76 & 69.91 $\pm$  0.05 & 104.3 & $-$3.17 $\pm$ 0.58  & $-$3.26 $\pm$  0.58 & 20.14 $\pm$  10.76  & 0.223 $\pm$  0.120 \\   
77 & 69.66 $\pm$  0.05 & 103.9 & $-$3.05 $\pm$ 0.57  & $-$3.13 $\pm$  0.57 & 17.86 $\pm$  9.38   & 0.197 $\pm$  0.104 \\   
78 & 69.47 $\pm$  0.05 & 103.6 & $-$3.24 $\pm$ 0.59  & $-$3.32 $\pm$  0.59 & 21.28 $\pm$  11.56  & 0.236 $\pm$  0.129 \\   
79 & 69.25 $\pm$  0.05 & 103.2 & $-$3.33 $\pm$ 0.60  & $-$3.40 $\pm$  0.60 & 22.91 $\pm$  12.66  & 0.253 $\pm$  0.141 \\   
80 & 68.99 $\pm$  0.05 & 102.7 & $-$3.26 $\pm$ 0.59  & $-$3.32 $\pm$  0.59 & 21.28 $\pm$  11.56  & 0.236 $\pm$  0.129 \\   
81 & 68.75 $\pm$  0.05 & 102.3 & $-$3.29 $\pm$ 0.60  & $-$3.34 $\pm$  0.60 & 21.68 $\pm$  11.98  & 0.239 $\pm$  0.133 \\   
82 & 68.53 $\pm$  0.05 & 102.0 & $-$3.29 $\pm$ 0.60  & $-$3.33 $\pm$  0.60 & 21.48 $\pm$  11.87  & 0.238 $\pm$  0.132 \\   
83 & 68.18 $\pm$  0.05 & 101.4 & $-$3.23 $\pm$ 0.59  & $-$3.26 $\pm$  0.59 & 20.14 $\pm$  10.94  & 0.223 $\pm$  0.122 \\   
84 & 68.13 $\pm$  0.05 & 101.3 & $-$3.26 $\pm$ 0.59  & $-$3.29 $\pm$  0.59 & 20.70 $\pm$  11.25  & 0.229 $\pm$  0.125 \\   
85 & 67.86 $\pm$  0.05 & 100.9 & $-$3.50 $\pm$ 0.62  & $-$3.52 $\pm$  0.62 & 25.59 $\pm$  14.61  & 0.283 $\pm$  0.162 \\   
86 & 67.66 $\pm$  0.05 & 100.5 & $-$3.61 $\pm$ 0.63  & $-$3.62 $\pm$  0.63 & 28.05 $\pm$  16.28  & 0.311 $\pm$  0.182 \\   
87 & 67.34 $\pm$  0.05 & 100.0 & $-$4.24 $\pm$ 0.74  & $-$4.24 $\pm$  0.74 & 49.66 $\pm$  33.85  & 0.549 $\pm$  0.375 \\   
88 & 67.14 $\pm$  0.05 & 99.7  & $-$4.55 $\pm$ 0.80  & $-$4.54 $\pm$  0.80 & 65.46 $\pm$  48.24  & 0.724 $\pm$  0.536 \\   
89 & 66.69 $\pm$  0.05 & 98.9  & $-$4.10 $\pm$ 0.71  & $-$4.08 $\pm$  0.71 & 42.85 $\pm$  28.02  & 0.474 $\pm$  0.311 \\   
90 & 66.51 $\pm$  0.05 & 98.6  & $-$3.02 $\pm$ 0.57  & $-$2.99 $\pm$  0.57 & 15.70 $\pm$  8.24   & 0.174 $\pm$  0.092 \\   
91 & 65.98 $\pm$  0.05 & 97.8  & $-$2.14 $\pm$ 0.52  & $-$2.09 $\pm$  0.52 & 6.85  $\pm$  3.28   & 0.076 $\pm$  0.037 \\   
92 & 65.86 $\pm$  0.05 & 97.5  & $-$1.54 $\pm$ 0.51  & $-$1.49 $\pm$  0.51 & 3.94  $\pm$  1.85   & 0.044 $\pm$  0.021 \\   
93 & 65.68 $\pm$  0.05 & 97.2  & $-$1.34 $\pm$ 0.50  & $-$1.28 $\pm$  0.50 & 3.25  $\pm$  1.50   & 0.036 $\pm$  0.017 \\   
94 & 65.81 $\pm$  0.05 & 97.5  & $-$2.81 $\pm$ 0.55  & $-$2.76 $\pm$  0.55 & 12.71 $\pm$  6.44   & 0.141 $\pm$  0.072 \\   
95 & 65.67 $\pm$  0.05 & 97.2  & $-$3.42 $\pm$ 0.61  & $-$3.36 $\pm$  0.61 & 22.08 $\pm$  12.41  & 0.244 $\pm$  0.137 \\   
96 & 65.48 $\pm$  0.05 & 96.9  & $-$3.61 $\pm$ 0.63  & $-$3.54 $\pm$  0.63 & 26.06 $\pm$  15.12  & 0.288 $\pm$  0.168 \\   
97 & 65.19 $\pm$  0.05 & 96.4  & $-$3.28 $\pm$ 0.60  & $-$3.20 $\pm$  0.60 & 19.05 $\pm$  10.53  & 0.211 $\pm$  0.117 \\   
98 & 64.95 $\pm$  0.05 & 96.1  & $-$3.16 $\pm$ 0.58  & $-$3.07 $\pm$  0.58 & 16.90 $\pm$  9.03   & 0.187 $\pm$  0.101 \\   
99 & 64.67 $\pm$  0.05 & 95.6  & $-$3.62 $\pm$ 0.64  & $-$3.52 $\pm$  0.64 & 25.59 $\pm$  15.08  & 0.283 $\pm$  0.167 \\   
100& 64.54 $\pm$  0.05 & 95.4  & $-$3.52 $\pm$ 0.62  & $-$3.42 $\pm$  0.62 & 23.33 $\pm$  13.33  & 0.258 $\pm$  0.149 \\   
101& 64.22 $\pm$  0.05 & 94.9  & $-$3.06 $\pm$ 0.57  & $-$2.95 $\pm$  0.57 & 15.14 $\pm$  7.95   & 0.167 $\pm$  0.088 \\   
102& 64.09 $\pm$  0.05 & 94.6  & $-$2.11 $\pm$ 0.52  & $-$1.99 $\pm$  0.52 & 6.25  $\pm$  2.99   & 0.069 $\pm$  0.033 \\   
103& 63.92 $\pm$  0.05 & 94.4  & $-$3.00 $\pm$ 0.57  & $-$2.87 $\pm$  0.57 & 14.06 $\pm$  7.38   & 0.155 $\pm$  0.082 \\   
104& 63.72 $\pm$  0.05 & 94.1  & $-$3.22 $\pm$ 0.59  & $-$3.09 $\pm$  0.59 & 17.22 $\pm$  9.36   & 0.190 $\pm$  0.104 \\   
105& 63.48 $\pm$  0.05 & 93.7  & $-$3.27 $\pm$ 0.59  & $-$3.13 $\pm$  0.59 & 17.86 $\pm$  9.71   & 0.197 $\pm$  0.108 \\   
106& 63.32 $\pm$  0.05 & 93.4  & $-$3.37 $\pm$ 0.61  & $-$3.22 $\pm$  0.61 & 19.41 $\pm$  10.90  & 0.215 $\pm$  0.121 \\   
107& 63.08 $\pm$  0.05 & 93.0  & $-$3.53 $\pm$ 0.62  & $-$3.37 $\pm$  0.62 & 22.28 $\pm$  12.73  & 0.247 $\pm$  0.142 \\   
108& 62.87 $\pm$  0.05 & 92.7  & $-$2.95 $\pm$ 0.56  & $-$2.79 $\pm$  0.56 & 13.06 $\pm$  6.74   & 0.144 $\pm$  0.075 \\   
109& 62.66 $\pm$  0.05 & 92.3  & $-$2.85 $\pm$ 0.56  & $-$2.68 $\pm$  0.56 & 11.80 $\pm$  6.09   & 0.131 $\pm$  0.068 \\   
110& 62.48 $\pm$  0.05 & 92.0  & $-$3.28 $\pm$ 0.60  & $-$3.10 $\pm$  0.60 & 17.38 $\pm$  9.60   & 0.192 $\pm$  0.106 \\   
111& 62.23 $\pm$  0.05 & 91.6  & $-$3.53 $\pm$ 0.62  & $-$3.34 $\pm$  0.62 & 21.68 $\pm$  12.38  & 0.239 $\pm$  0.137 \\   
112& 61.96 $\pm$  0.05 & 91.2  & $-$4.04 $\pm$ 0.70  & $-$3.84 $\pm$  0.70 & 34.36 $\pm$  22.15  & 0.380 $\pm$  0.246 \\   
113& 61.75 $\pm$  0.05 & 90.9  & $-$3.26 $\pm$ 0.59  & $-$3.05 $\pm$  0.59 & 16.60 $\pm$  9.02   & 0.184 $\pm$  0.101 \\   
114& 61.60 $\pm$  0.05 & 90.6  & $-$2.89 $\pm$ 0.56  & $-$2.68 $\pm$  0.56 & 11.80 $\pm$  6.09   & 0.131 $\pm$  0.068 \\   
115& 61.41 $\pm$  0.05 & 90.3  & $-$3.01 $\pm$ 0.57  & $-$2.79 $\pm$  0.57 & 13.06 $\pm$  6.86   & 0.144 $\pm$  0.076 \\   
116& 61.16 $\pm$  0.05 & 89.9  & $-$3.42 $\pm$ 0.61  & $-$3.19 $\pm$  0.61 & 18.88 $\pm$  10.61  & 0.209 $\pm$  0.118 \\   
117& 61.04 $\pm$  0.05 & 89.8  & $-$3.23 $\pm$ 0.59  & $-$3.00 $\pm$  0.59 & 15.85 $\pm$  8.61   & 0.175 $\pm$  0.096 \\   
118& 60.84 $\pm$  0.05 & 89.4  & $-$2.79 $\pm$ 0.55  & $-$2.55 $\pm$  0.55 & 10.47 $\pm$  5.30   & 0.116 $\pm$  0.060 \\   
119& 60.55 $\pm$  0.05 & 89.0  & $-$2.97 $\pm$ 0.57  & $-$2.72 $\pm$  0.57 & 12.25 $\pm$  6.43   & 0.135 $\pm$  0.071 \\   
120& 60.41 $\pm$  0.05 & 88.8  & $-$3.23 $\pm$ 0.59  & $-$2.97 $\pm$  0.59 & 15.42 $\pm$  8.38   & 0.171 $\pm$  0.094 \\   
121& 60.24 $\pm$  0.05 & 88.5  & $-$3.38 $\pm$ 0.61  & $-$3.11 $\pm$  0.61 & 17.54 $\pm$  9.85   & 0.194 $\pm$  0.109 \\   
122& 60.07 $\pm$  0.05 & 88.2  & $-$3.19 $\pm$ 0.59  & $-$2.92 $\pm$  0.59 & 14.72 $\pm$  8.00   & 0.163 $\pm$  0.089 \\   
123& 59.74 $\pm$  0.05 & 87.7  & $-$2.90 $\pm$ 0.56  & $-$2.61 $\pm$  0.56 & 11.07 $\pm$  5.71   & 0.122 $\pm$  0.063 \\   
124& 59.62 $\pm$  0.05 & 87.5  & $-$3.11 $\pm$ 0.58  & $-$2.82 $\pm$  0.58 & 13.43 $\pm$  7.17   & 0.149 $\pm$  0.080 \\   
125& 59.39 $\pm$  0.05 & 87.2  & $-$3.47 $\pm$ 0.62  & $-$3.17 $\pm$  0.62 & 18.54 $\pm$  10.58  & 0.205 $\pm$  0.117 \\   
126& 59.25 $\pm$  0.05 & 87.0  & $-$3.30 $\pm$ 0.60  & $-$3.00 $\pm$  0.60 & 15.85 $\pm$  8.76   & 0.175 $\pm$  0.097 \\   
127& 59.04 $\pm$  0.05 & 86.6  & $-$3.08 $\pm$ 0.58  & $-$2.77 $\pm$  0.58 & 12.82 $\pm$  6.85   & 0.142 $\pm$  0.076 \\   
128& 58.96 $\pm$  0.05 & 86.5  & $-$3.09 $\pm$ 0.58  & $-$2.78 $\pm$  0.58 & 12.94 $\pm$  6.91   & 0.143 $\pm$  0.077 \\   
129& 58.59 $\pm$  0.04 & 85.9  & $-$3.21 $\pm$ 0.59  & $-$2.88 $\pm$  0.59 & 14.19 $\pm$  7.71   & 0.157 $\pm$  0.086 \\   
130& 58.46 $\pm$  0.04 & 85.7  & $-$3.23 $\pm$ 0.59  & $-$2.89 $\pm$  0.59 & 14.32 $\pm$  7.78   & 0.158 $\pm$  0.086 \\   
131& 58.20 $\pm$  0.04 & 85.3  & $-$2.97 $\pm$ 0.57  & $-$2.62 $\pm$  0.57 & 11.17 $\pm$  5.86   & 0.123 $\pm$  0.065 \\   
132& 58.00 $\pm$  0.04 & 85.0  & $-$3.06 $\pm$ 0.57  & $-$2.71 $\pm$  0.57 & 12.13 $\pm$  6.37   & 0.134 $\pm$  0.070 \\   
133& 57.78 $\pm$  0.04 & 84.7  & $-$3.65 $\pm$ 0.64  & $-$3.29 $\pm$  0.64 & 20.70 $\pm$  12.20  & 0.229 $\pm$  0.135 \\   
134& 57.63 $\pm$  0.04 & 84.5  & $-$3.53 $\pm$ 0.62  & $-$3.16 $\pm$  0.62 & 18.37 $\pm$  10.49  & 0.203 $\pm$  0.116 \\   
135& 57.37 $\pm$  0.04 & 84.1  & $-$3.19 $\pm$ 0.59  & $-$2.81 $\pm$  0.59 & 13.30 $\pm$  7.23   & 0.147 $\pm$  0.081 \\   
136& 57.25 $\pm$  0.04 & 83.9  & $-$3.17 $\pm$ 0.58  & $-$2.79 $\pm$  0.58 & 13.06 $\pm$  6.98   & 0.144 $\pm$  0.078 \\   
137& 56.97 $\pm$  0.04 & 83.4  & $-$3.00 $\pm$ 0.57  & $-$2.61 $\pm$  0.57 & 11.07 $\pm$  5.81   & 0.122 $\pm$  0.065 \\   
138& 56.83 $\pm$  0.04 & 83.2  & $-$3.35 $\pm$ 0.60  & $-$2.95 $\pm$  0.60 & 15.14 $\pm$  8.36   & 0.167 $\pm$  0.092 \\   
139& 56.69 $\pm$  0.04 & 83.0  & $-$3.37 $\pm$ 0.61  & $-$2.97 $\pm$  0.61 & 15.42 $\pm$  8.66   & 0.171 $\pm$  0.096 \\   
140& 56.40 $\pm$  0.04 & 82.6  & $-$3.36 $\pm$ 0.60  & $-$2.94 $\pm$  0.60 & 15.00 $\pm$  8.29   & 0.166 $\pm$  0.092 \\   
141& 56.29 $\pm$  0.04 & 82.4  & $-$3.17 $\pm$ 0.58  & $-$2.75 $\pm$  0.58 & 12.59 $\pm$  6.73   & 0.139 $\pm$  0.075 \\   
142& 56.04 $\pm$  0.04 & 82.1  & $-$3.21 $\pm$ 0.59  & $-$2.78 $\pm$  0.59 & 12.94 $\pm$  7.03   & 0.143 $\pm$  0.079 \\   
143& 55.85 $\pm$  0.04 & 81.8  & $-$3.12 $\pm$ 0.58  & $-$2.68 $\pm$  0.58 & 11.80 $\pm$  6.31   & 0.131 $\pm$  0.071 \\   
144& 55.66 $\pm$  0.04 & 81.5  & $-$4.07 $\pm$ 0.70  & $-$3.63 $\pm$  0.70 & 28.31 $\pm$  18.25  & 0.313 $\pm$  0.203 \\   
145& 55.40 $\pm$  0.04 & 81.1  & $-$3.65 $\pm$ 0.64  & $-$3.20 $\pm$  0.64 & 19.05 $\pm$  11.23  & 0.211 $\pm$  0.125 \\   
146& 55.08 $\pm$  0.04 & 80.6  & $-$2.16 $\pm$ 0.52  & $-$1.69 $\pm$  0.52 & 4.74  $\pm$  2.27   & 0.052 $\pm$  0.025 \\   
147& 55.04 $\pm$  0.04 & 80.6  & $-$2.98 $\pm$ 0.57  & $-$2.51 $\pm$  0.57 & 10.09 $\pm$  5.30   & 0.111 $\pm$  0.058 \\   
148& 54.88 $\pm$  0.04 & 80.3  & $-$3.10 $\pm$ 0.58  & $-$2.62 $\pm$  0.58 & 11.17 $\pm$  5.97   & 0.123 $\pm$  0.066 \\   
149& 54.69 $\pm$  0.04 & 80.1  & $-$3.27 $\pm$ 0.59  & $-$2.79 $\pm$  0.59 & 13.06 $\pm$  7.10   & 0.144 $\pm$  0.079 \\   
150& 54.53 $\pm$  0.04 & 79.8  & $-$3.22 $\pm$ 0.59  & $-$2.73 $\pm$  0.59 & 12.36 $\pm$  6.72   & 0.137 $\pm$  0.075 \\   
151& 54.29 $\pm$  0.04 & 79.5  & $-$3.12 $\pm$ 0.58  & $-$2.62 $\pm$  0.58 & 11.17 $\pm$  5.97   & 0.123 $\pm$  0.066 \\   
152& 54.19 $\pm$  0.04 & 79.3  & $-$3.16 $\pm$ 0.58  & $-$2.66 $\pm$  0.58 & 11.59 $\pm$  6.19   & 0.128 $\pm$  0.069 \\   
153& 53.94 $\pm$  0.04 & 79.0  & $-$2.98 $\pm$ 0.57  & $-$2.47 $\pm$  0.57 & 9.73  $\pm$  5.11   & 0.108 $\pm$  0.057 \\   
154& 53.79 $\pm$  0.04 & 78.7  & $-$2.94 $\pm$ 0.56  & $-$2.42 $\pm$  0.56 & 9.29  $\pm$  4.79   & 0.102 $\pm$  0.053 \\   
155& 53.61 $\pm$  0.04 & 78.5  & $-$2.96 $\pm$ 0.56  & $-$2.43 $\pm$  0.56 & 9.38  $\pm$  4.84   & 0.104 $\pm$  0.054 \\   
156& 53.41 $\pm$  0.04 & 78.2  & $-$2.71 $\pm$ 0.55  & $-$2.18 $\pm$  0.55 & 7.45  $\pm$  3.77   & 0.082 $\pm$  0.042 \\   
157& 53.29 $\pm$  0.04 & 78.0  & $-$2.86 $\pm$ 0.56  & $-$2.32 $\pm$  0.56 & 8.47  $\pm$  4.37   & 0.094 $\pm$  0.049 \\   
158& 53.08 $\pm$  0.04 & 77.7  & $-$2.68 $\pm$ 0.54  & $-$2.13 $\pm$  0.54 & 7.11  $\pm$  3.54   & 0.079 $\pm$  0.040 \\   
159& 52.97 $\pm$  0.04 & 77.6  & $-$2.99 $\pm$ 0.57  & $-$2.44 $\pm$  0.57 & 9.46  $\pm$  4.97   & 0.105 $\pm$  0.056 \\   
160& 52.78 $\pm$  0.04 & 77.3  & $-$3.06 $\pm$ 0.57  & $-$2.50 $\pm$  0.57 & 10.00 $\pm$  5.25   & 0.111 $\pm$  0.059 \\   
161& 52.57 $\pm$  0.04 & 77.0  & $-$2.60 $\pm$ 0.54  & $-$2.03 $\pm$  0.54 & 6.49  $\pm$  3.23   & 0.072 $\pm$  0.036 \\   
162& 52.51 $\pm$  0.04 & 76.9  & $-$2.52 $\pm$ 0.54  & $-$1.95 $\pm$  0.54 & 6.03  $\pm$  3.00   & 0.067 $\pm$  0.033 \\   
163& 52.24 $\pm$  0.04 & 76.5  & $-$2.71 $\pm$ 0.55  & $-$2.13 $\pm$  0.55 & 7.11  $\pm$  3.60   & 0.079 $\pm$  0.041 \\   
164& 52.03 $\pm$  0.04 & 76.2  & $-$2.52 $\pm$ 0.54  & $-$1.93 $\pm$  0.54 & 5.92  $\pm$  2.94   & 0.066 $\pm$  0.033 \\   
165& 51.82 $\pm$  0.04 & 75.9  & $-$2.86 $\pm$ 0.56  & $-$2.26 $\pm$  0.56 & 8.02  $\pm$  4.13   & 0.089 $\pm$  0.046 \\   
166& 51.65 $\pm$  0.04 & 75.7  & $-$3.28 $\pm$ 0.60  & $-$2.68 $\pm$  0.60 & 11.80 $\pm$  6.52   & 0.131 $\pm$  0.073 \\   
167& 51.41 $\pm$  0.04 & 75.4  & $-$3.58 $\pm$ 0.63  & $-$2.97 $\pm$  0.63 & 15.42 $\pm$  8.95   & 0.171 $\pm$  0.100 \\   
168& 51.20 $\pm$  0.04 & 75.1  & $-$3.43 $\pm$ 0.61  & $-$2.81 $\pm$  0.61 & 13.30 $\pm$  7.47   & 0.147 $\pm$  0.083 \\   
169& 51.05 $\pm$  0.04 & 74.9  & $-$3.02 $\pm$ 0.57  & $-$2.39 $\pm$  0.57 & 9.04  $\pm$  4.74   & 0.100 $\pm$  0.052 \\   
170& 50.91 $\pm$  0.04 & 74.7  & $-$2.89 $\pm$ 0.56  & $-$2.26 $\pm$  0.56 & 8.02  $\pm$  4.13   & 0.089 $\pm$  0.046 \\   
171& 50.85 $\pm$  0.04 & 74.6  & $-$2.88 $\pm$ 0.56  & $-$2.24 $\pm$  0.56 & 7.87  $\pm$  4.06   & 0.087 $\pm$  0.045 \\   
172& 50.64 $\pm$  0.04 & 74.3  & $-$2.67 $\pm$ 0.54  & $-$2.02 $\pm$  0.54 & 6.43  $\pm$  3.20   & 0.071 $\pm$  0.036 \\   
173& 50.47 $\pm$  0.04 & 74.1  & $-$2.62 $\pm$ 0.54  & $-$1.97 $\pm$  0.54 & 6.14  $\pm$  3.05   & 0.068 $\pm$  0.034 \\   
174& 50.38 $\pm$  0.04 & 74.0  & $-$2.08 $\pm$ 0.52  & $-$1.43 $\pm$  0.52 & 3.73  $\pm$  1.79   & 0.041 $\pm$  0.020 \\   
175& 50.15 $\pm$  0.04 & 73.6  & $-$3.14 $\pm$ 0.58  & $-$2.47 $\pm$  0.58 & 9.73  $\pm$  5.20   & 0.108 $\pm$  0.058 \\   
176& 50.06 $\pm$  0.04 & 73.5  & $-$3.14 $\pm$ 0.58  & $-$2.47 $\pm$  0.58 & 9.73  $\pm$  5.20   & 0.108 $\pm$  0.058 \\   
177& 49.87 $\pm$  0.04 & 73.3  & $-$3.31 $\pm$ 0.60  & $-$2.64 $\pm$  0.60 & 11.38 $\pm$  6.29   & 0.126 $\pm$  0.070 \\   
178& 49.80 $\pm$  0.04 & 73.2  & $-$2.41 $\pm$ 0.53  & $-$1.73 $\pm$  0.53 & 4.92  $\pm$  2.40   & 0.055 $\pm$  0.027 \\   
179& 49.61 $\pm$  0.04 & 72.9  & $-$1.67 $\pm$ 0.51  & $-$0.98 $\pm$  0.51 & 2.47  $\pm$  1.16   & 0.027 $\pm$  0.013 \\   
180& 49.48 $\pm$  0.04 & 72.7  & $-$2.24 $\pm$ 0.52  & $-$1.55 $\pm$  0.52 & 4.17  $\pm$  2.00   & 0.046 $\pm$  0.022 \\   
181& 49.37 $\pm$  0.04 & 72.6  & $-$2.12 $\pm$ 0.52  & $-$1.42 $\pm$  0.52 & 3.70  $\pm$  1.77   & 0.041 $\pm$  0.020 \\   
182& 49.29 $\pm$  0.04 & 72.5  & $-$2.08 $\pm$ 0.52  & $-$1.38 $\pm$  0.52 & 3.56  $\pm$  1.71   & 0.039 $\pm$  0.019 \\   
183& 49.12 $\pm$  0.04 & 72.3  & $-$2.07 $\pm$ 0.52  & $-$1.37 $\pm$  0.52 & 3.53  $\pm$  1.69   & 0.039 $\pm$  0.019 \\   
184& 49.04 $\pm$  0.04 & 72.2  & $-$1.97 $\pm$ 0.51  & $-$1.26 $\pm$  0.51 & 3.19  $\pm$  1.50   & 0.036 $\pm$  0.017 \\   
185& 48.91 $\pm$  0.04 & 72.0  & $-$1.80 $\pm$ 0.51  & $-$1.09 $\pm$  0.51 & 2.73  $\pm$  1.28   & 0.030 $\pm$  0.015 \\   
186& 48.75 $\pm$  0.04 & 71.8  & $-$1.24 $\pm$ 0.50  & $-$0.52 $\pm$  0.50 & 1.61  $\pm$  0.74   & 0.017 $\pm$  0.008 \\   
187& 48.63 $\pm$  0.04 & 71.6  & $-$1.52 $\pm$ 0.50  & $-$0.79 $\pm$  0.50 & 2.07  $\pm$  0.95   & 0.023 $\pm$  0.011 \\   
188& 48.51 $\pm$  0.04 & 71.5  & $-$1.85 $\pm$ 0.51  & $-$1.12 $\pm$  0.51 & 2.81  $\pm$  1.32   & 0.031 $\pm$  0.015 \\   
189& 48.38 $\pm$  0.04 & 71.3  & $-$0.88 $\pm$ 0.50  & $-$0.15 $\pm$  0.50 & 1.15  $\pm$  0.53   & 0.013 $\pm$  0.006 \\   
190& 48.26 $\pm$  0.04 & 71.1  & $-$1.64 $\pm$ 0.51  & $-$0.90 $\pm$  0.51 & 2.29  $\pm$  1.08   & 0.026 $\pm$  0.012 \\   
191& 48.13 $\pm$  0.04 & 71.0  & $-$1.44 $\pm$ 0.50  & $-$0.70 $\pm$  0.50 & 1.91  $\pm$  0.88   & 0.021 $\pm$  0.010 \\   
192& 48.03 $\pm$  0.04 & 70.8  & $-$1.10 $\pm$ 0.50  & $-$0.35 $\pm$  0.50 & 1.38  $\pm$  0.64   & 0.016 $\pm$  0.008 \\   
193& 47.88 $\pm$  0.04 & 70.6  & 0.11  $\pm$ 0.50  & 0.87  $\pm$  0.50 & 0.45  $\pm$  0.21   & 0.005 $\pm$  0.002 \\   
194& 47.79 $\pm$  0.04 & 70.5  & 0.49  $\pm$ 0.50  & 1.25  $\pm$  0.50 & 0.32  $\pm$  0.15   & 0.004 $\pm$  0.002 \\   
%\sidehead{I'm a side head:}
\enddata
\tablecomments{Total mass $m$=26$\pm$1\,g is the sum of $m_{\rm N}$.   Maximum brightness is $M_{\rm v}$=$-$4.54$\pm$0.80\,mag.}
\tablenotetext{a}{Height above the sea level (km).}
\tablenotetext{b}{Distance to meteor (km). The uncertainty on each measurement is $\lesssim$\,0.2\,km.}
\tablenotetext{c}{Apparent magnitude. The uncertainty is from Equation~(\ref{error}).}
\tablenotetext{d}{Absolute magnitude.}
\tablenotetext{e}{Meteor luminosity in visual magnitude$-$based units.}
\tablenotetext{f}{Mass measured on video field $N$ (g).  The duration time is 0.017\,s.}
%% You can append references to a table using the \tablerefs command.
%\tablerefs{
%(1) Barbuy, Spite, \& Spite 1985; (2) Bond 1980; (3) Carbon et al. 1987}
\end{deluxetable}
\clearpage

%#  N  H(km)      LD   m(obs)             Mv        I     Mass

% label Osaka
\clearpage

\begin{deluxetable}{lcc}
\tablecaption{$D$-criterions \label{Dcri}}
\tablewidth{0pt}
\tablehead{
\colhead{Criterion}  &\colhead{Value} & \colhead{Source} 
}
\startdata
$D_{\rm SH}$   &  0.0079  & (1) \\
$D'$                  &  0.0091  & (2)  \\
$D_{\rm ACS}$ &  0.0061   & (3)  \\
\enddata
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.
\tablerefs{\\(1)\cite{SouthHawkins63}\\ (2) \cite{Drummond81}\\ (3) \cite{Asher93}}
%\tablecomments{}
\end{deluxetable}

% 0.0059 mistake?
% label Dcri
\clearpage

\begin{deluxetable}{ccc}
\tablecaption{Mass Comparison \label{modelmass}}
\tablewidth{0pt}
\tablehead{
   \colhead{Data} &\colhead{Classical Model\,\tablenotemark{a}}    &     \colhead{New Model\,\tablenotemark{b}} 
             }
\startdata
Tokyo            & 11$\pm$1\,g   & 31$\pm$1\,g \\
Osaka            & 9$\pm$1\,g     & 26$\pm$1\,g\\
    -                  & 10$\pm$1\,g\,\tablenotemark{c}    &  29$\pm$1\,g\,\tablenotemark{c} \\
\enddata
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.
%\tablerefs{}
%\tablecomments{The mass $m$ is from Equation~(\ref{intmag}).}
\tablenotetext{a}{Equation~(\ref{I_C98}) \cite[e.g.][]{CBE98}.}
\tablenotetext{b}{Equation~(\ref{newmodel}) from this work.} 
\tablenotetext{c}{The weighted mean of measurements.}
\end{deluxetable}

% label modelmass
\clearpage

\begin{deluxetable*}{cccccccccccccccc}
%\tabletypesize{\scriptsize}
\tablecaption{Meteor Search in SonotaCo Network and EDMOND Databases \label{survey}}
\tablewidth{0pt}
\tablehead{
\colhead{Data No.} & \colhead{UT\tablenotemark{a}} & \colhead{$\lambda_{\rm s}$\tablenotemark{b}}& \colhead{$\alpha$\tablenotemark{c}} & \colhead{$\delta$\tablenotemark{d}} & \colhead{$v_{\rm g}$\tablenotemark{e}} 
&\colhead{$a$\tablenotemark{f}} & \colhead{$e$\tablenotemark{g}} & \colhead{$i$\tablenotemark{h}} & \colhead{$q$\tablenotemark{i}} & \colhead{$\omega$\tablenotemark{j}} & \colhead{$\Omega$\tablenotemark{k}} \\
      &    & (deg)  &  (deg)  &(deg)  & (km\,s$^{-1}$)   & (AU)              &                      &      (deg)           &    (AU)               &          (deg)            &         (deg)             }
\startdata
%Descending Node\\
\multicolumn{1}{l}{Descending Node}\\
\cline{1-1}
%SonotaCo\\
\multicolumn{1}{l}{SonotaCo}\\
1 &2010 Apr 16 18:08:41&	26.5027	&305.10	&36.25	&33.6	&1.079	&0.296	&66.8	&0.759	&86.2	&26.503 \\  
2 &2011 May 08 15:25:36&	47.5478	&307.11	&39.91	&17.5	&0.774	&0.312	&36.1	&0.533	&9.9	&47.548 \\  
3 &2013 Apr 22 18:45:38&	32.6091	&331.27	&44.57	&19.2	&0.957	&0.355	&33.5	&0.617	&61.7	&32.609 \\  
4 &2013 May 13 16:58:56&	52.9028	&303.43	&63.69	&23.8	&1.544	&0.364	&42.7	&0.982	&153.3	&52.903 \\  
5 &2015 May 09 18:45:44&	48.6164	&309.12	&60.33	&25.2	&1.467	&0.347	&45.5	&0.957	&143.0	&48.616 \\  
%EDMOND\\
\multicolumn{1}{l}{EDMOND}\\
6 &2007 Apr 28 00:21:33&	37.2620	&337.63	&43.36	&26.1	&1.110	&0.481	&44.9	&0.576	&71.6	&37.262 \\  
7 &2008 Apr 14 22:01:17&	25.2108	&305.02	&38.83	&29.0	&0.998	&0.272	&57.5	&0.726	&73.1	&25.211 \\  
8 &2008 May 07 00:33:43&	46.7232	&339.21	&44.20	&27.2	&1.020	&0.463	&49.8	&0.548	&63.6	&46.723 \\  
9 &2009 Apr 11 23:19:58&	22.0683	&322.24	&46.81	&17.3	&1.008	&0.287	&30.3	&0.719	&74.5	&22.069 \\  
10&2009 Apr 22 00:20:56&	31.8898	&301.19	&45.25	&31.6	&1.317	&0.291	&59.9	&0.934	&133.2	&31.890 \\  
11&2009 May 11 23:44:06&	51.2722	&305.20	&52.71	&29.1	&1.360	&0.278	&54.8	&0.982	&150.6	&51.272 \\  
12&2010 Apr 08 22:38:54&	18.8401	&339.18	&53.61	&17.2	&1.381	&0.401	&26.2	&0.827	&113.0	&18.840 \\  
13&2011 Apr 23 20:30:16&	33.1847	&314.67	&42.29	&27.8	&1.019	&0.312	&54.0	&0.701	&74.2	&33.185 \\  
14&2011 May 03 22:57:34&	43.0077	&337.37	&49.87	&25.8	&1.194	&0.432	&45.2	&0.678	&85.1	&43.008 \\  
15&2011 May 06 20:32:49&	45.8181	&302.83	&55.76	&24.5	&1.255	&0.227	&46.0	&0.970	&142.4	&45.818 \\  
16&2011 May 09 00:37:59&	47.9189	&308.65	&47.90	&32.7	&1.355	&0.295	&62.2	&0.956	&140.0	&47.919 \\  
17&2012 Apr 26 02:49:16&	36.1120	&312.80	&41.43	&34.7	&1.284	&0.364	&66.6	&0.817	&107.2	&36.112 \\  
18&2014 Apr 24 00:56:19&	33.5844	&302.11	&41.38	&21.0	&0.846	&0.234	&42.9	&0.648	&28.7	&33.584 \\  
19&2015 Apr 24 03:20:15&	33.4362	&325.77	&47.71	&22.8	&1.065	&0.344	&41.1	&0.699	&79.0	&33.436 \\  
20&2016 Apr 30 21:09:05&	40.7152	&321.69	&46.50	&31.1	&1.267	&0.392	&58.1	&0.771	&99.5	&40.715 \\  
\hline
%Ascending Node\\
\multicolumn{1}{l}{Ascending Node}\\
\cline{1-1}
%SonotaCo\\
\multicolumn{1}{l}{SonotaCo}\\
21&2008 Oct 20 18:57:59	&207.6334 &73.36 & $-$33.07 & 22.8 & 1.065 & 0.357 & 40.5	& 0.685	& 100.7	& 27.634 \\
22&2011 Oct 26 16:20:31	&212.7369 &76.86 & $-$34.25 & 22.2 & 1.076 & 0.336 & 39.4	& 0.715	& 96.8	& 32.737 \\
\enddata
\tablecomments{From SonotaCo Network Data Sets\footnote{\url{http://sonotaco.jp/doc/SNM/index.html}} in 2007--2018 
and 
EDMOND Database\footnote{\url{https://www.meteornews.net/edmond/edmond/edmond-database/}} in 2001--2016.}
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}
